On the conservation of specific energy and entropy in infinite anharmonic systems

We work with infinite, closed, translation-invariant, finite-range lattice systems with "unbounded classical spins", also known as anharmonic crystals, under assumptions close to those used by Lanford, Lebowitz and Lieb (J. Stat. Phys., 1977); among other conditions, the pinning dominates the interaction. In this context, we prove conservation of the specific energy and specific entropy under the time evolution, and we discuss their relation to approach to thermal equilibrium, paralleling known results in the theory of quantum spin systems, where noncommutativity, as opposed to lack of compactness, is the main source of difficulties.

==> fig-shifted-shells.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4cm,
    xmin=-11, xmax=11,
    ymin=-11, ymax=11,
    axis equal,
    title={$j = (0,0)$, $\gamma = 8$},
    title style={font=\small},
    xlabel={}, ylabel={},
    xtick=\empty, ytick=\empty,
]

\addplot [only marks, mark=*, mark size=1.5pt, fill=gray!50, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-11 -11 \\
-11 -10 \\
-11 -9 \\
-11 -8 \\
-11 -7 \\
-11 -6 \\
-11 -5 \\
-11 -4 \\
-11 -3 \\
-11 -2 \\
-11 -1 \\
-11 0 \\
-11 1 \\
-11 2 \\
-11 3 \\
-11 4 \\
-11 5 \\
-11 6 \\
-11 7 \\
-11 8 \\
-11 9 \\
-11 10 \\
-11 11 \\
-10 -11 \\
-10 -10 \\
-10 -9 \\
-10 -8 \\
-10 -7 \\
-10 -6 \\
-10 -5 \\
-10 -4 \\
-10 -3 \\
-10 -2 \\
-10 -1 \\
-10 0 \\
-10 1 \\
-10 2 \\
-10 3 \\
-10 4 \\
-10 5 \\
-10 6 \\
-10 7 \\
-10 8 \\
-10 9 \\
-10 10 \\
-10 11 \\
-9 -11 \\
-9 -10 \\
-9 -9 \\
-9 -8 \\
-9 -7 \\
-9 -6 \\
-9 -5 \\
-9 -4 \\
-9 -3 \\
-9 -2 \\
-9 -1 \\
-9 0 \\
-9 1 \\
-9 2 \\
-9 3 \\
-9 4 \\
-9 5 \\
-9 6 \\
-9 7 \\
-9 8 \\
-9 9 \\
-9 10 \\
-9 11 \\
-8 -11 \\
-8 -10 \\
-8 -9 \\
-8 -8 \\
-8 -7 \\
-8 -6 \\
-8 -5 \\
-8 -4 \\
-8 -3 \\
-8 -2 \\
-8 -1 \\
-8 0 \\
-8 1 \\
-8 2 \\
-8 3 \\
-8 4 \\
-8 5 \\
-8 6 \\
-8 7 \\
-8 8 \\
-8 9 \\
-8 10 \\
-8 11 \\
-7 -11 \\
-7 -10 \\
-7 -9 \\
-7 -8 \\
-7 -7 \\
-7 -6 \\
-7 -5 \\
-7 -4 \\
-7 -3 \\
-7 -2 \\
-7 -1 \\
-7 0 \\
-7 1 \\
-7 2 \\
-7 3 \\
-7 4 \\
-7 5 \\
-7 6 \\
-7 7 \\
-7 8 \\
-7 9 \\
-7 10 \\
-7 11 \\
-6 -11 \\
-6 -10 \\
-6 -9 \\
-6 -8 \\
-6 -7 \\
-6 -6 \\
-6 -5 \\
-6 -4 \\
-6 -3 \\
-6 -2 \\
-6 -1 \\
-6 0 \\
-6 1 \\
-6 2 \\
-6 3 \\
-6 4 \\
-6 5 \\
-6 6 \\
-6 7 \\
-6 8 \\
-6 9 \\
-6 10 \\
-6 11 \\
-5 -11 \\
-5 -10 \\
-5 -9 \\
-5 -8 \\
-5 -7 \\
-5 -6 \\
-5 -5 \\
-5 -4 \\
-5 -3 \\
-5 -2 \\
-5 -1 \\
-5 0 \\
-5 1 \\
-5 2 \\
-5 3 \\
-5 4 \\
-5 5 \\
-5 6 \\
-5 7 \\
-5 8 \\
-5 9 \\
-5 10 \\
-5 11 \\
-4 -11 \\
-4 -10 \\
-4 -9 \\
-4 -8 \\
-4 -7 \\
-4 -6 \\
-4 -5 \\
-4 -4 \\
-4 -3 \\
-4 -2 \\
-4 -1 \\
-4 0 \\
-4 1 \\
-4 2 \\
-4 3 \\
-4 4 \\
-4 5 \\
-4 6 \\
-4 7 \\
-4 8 \\
-4 9 \\
-4 10 \\
-4 11 \\
-3 -11 \\
-3 -10 \\
-3 -9 \\
-3 -8 \\
-3 -7 \\
-3 -6 \\
-3 -5 \\
-3 -4 \\
-3 -3 \\
-3 -2 \\
-3 -1 \\
-3 0 \\
-3 1 \\
-3 2 \\
-3 3 \\
-3 4 \\
-3 5 \\
-3 6 \\
-3 7 \\
-3 8 \\
-3 9 \\
-3 10 \\
-3 11 \\
-2 -11 \\
-2 -10 \\
-2 -9 \\
-2 -8 \\
-2 -7 \\
-2 -6 \\
-2 -5 \\
-2 -4 \\
-2 -3 \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-2 3 \\
-2 4 \\
-2 5 \\
-2 6 \\
-2 7 \\
-2 8 \\
-2 9 \\
-2 10 \\
-2 11 \\
-1 -11 \\
-1 -10 \\
-1 -9 \\
-1 -8 \\
-1 -7 \\
-1 -6 \\
-1 -5 \\
-1 -4 \\
-1 -3 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
-1 3 \\
-1 4 \\
-1 5 \\
-1 6 \\
-1 7 \\
-1 8 \\
-1 9 \\
-1 10 \\
-1 11 \\
0 -11 \\
0 -10 \\
0 -9 \\
0 -8 \\
0 -7 \\
0 -6 \\
0 -5 \\
0 -4 \\
0 -3 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
0 3 \\
0 4 \\
0 5 \\
0 6 \\
0 7 \\
0 8 \\
0 9 \\
0 10 \\
0 11 \\
1 -11 \\
1 -10 \\
1 -9 \\
1 -8 \\
1 -7 \\
1 -6 \\
1 -5 \\
1 -4 \\
1 -3 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
1 3 \\
1 4 \\
1 5 \\
1 6 \\
1 7 \\
1 8 \\
1 9 \\
1 10 \\
1 11 \\
2 -11 \\
2 -10 \\
2 -9 \\
2 -8 \\
2 -7 \\
2 -6 \\
2 -5 \\
2 -4 \\
2 -3 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
2 3 \\
2 4 \\
2 5 \\
2 6 \\
2 7 \\
2 8 \\
2 9 \\
2 10 \\
2 11 \\
3 -11 \\
3 -10 \\
3 -9 \\
3 -8 \\
3 -7 \\
3 -6 \\
3 -5 \\
3 -4 \\
3 -3 \\
3 -2 \\
3 -1 \\
3 0 \\
3 1 \\
3 2 \\
3 3 \\
3 4 \\
3 5 \\
3 6 \\
3 7 \\
3 8 \\
3 9 \\
3 10 \\
3 11 \\
4 -11 \\
4 -10 \\
4 -9 \\
4 -8 \\
4 -7 \\
4 -6 \\
4 -5 \\
4 -4 \\
4 -3 \\
4 -2 \\
4 -1 \\
4 0 \\
4 1 \\
4 2 \\
4 3 \\
4 4 \\
4 5 \\
4 6 \\
4 7 \\
4 8 \\
4 9 \\
4 10 \\
4 11 \\
5 -11 \\
5 -10 \\
5 -9 \\
5 -8 \\
5 -7 \\
5 -6 \\
5 -5 \\
5 -4 \\
5 -3 \\
5 -2 \\
5 -1 \\
5 0 \\
5 1 \\
5 2 \\
5 3 \\
5 4 \\
5 5 \\
5 6 \\
5 7 \\
5 8 \\
5 9 \\
5 10 \\
5 11 \\
6 -11 \\
6 -10 \\
6 -9 \\
6 -8 \\
6 -7 \\
6 -6 \\
6 -5 \\
6 -4 \\
6 -3 \\
6 -2 \\
6 -1 \\
6 0 \\
6 1 \\
6 2 \\
6 3 \\
6 4 \\
6 5 \\
6 6 \\
6 7 \\
6 8 \\
6 9 \\
6 10 \\
6 11 \\
7 -11 \\
7 -10 \\
7 -9 \\
7 -8 \\
7 -7 \\
7 -6 \\
7 -5 \\
7 -4 \\
7 -3 \\
7 -2 \\
7 -1 \\
7 0 \\
7 1 \\
7 2 \\
7 3 \\
7 4 \\
7 5 \\
7 6 \\
7 7 \\
7 8 \\
7 9 \\
7 10 \\
7 11 \\
8 -11 \\
8 -10 \\
8 -9 \\
8 -8 \\
8 -7 \\
8 -6 \\
8 -5 \\
8 -4 \\
8 -3 \\
8 -2 \\
8 -1 \\
8 0 \\
8 1 \\
8 2 \\
8 3 \\
8 4 \\
8 5 \\
8 6 \\
8 7 \\
8 8 \\
8 9 \\
8 10 \\
8 11 \\
9 -11 \\
9 -10 \\
9 -9 \\
9 -8 \\
9 -7 \\
9 -6 \\
9 -5 \\
9 -4 \\
9 -3 \\
9 -2 \\
9 -1 \\
9 0 \\
9 1 \\
9 2 \\
9 3 \\
9 4 \\
9 5 \\
9 6 \\
9 7 \\
9 8 \\
9 9 \\
9 10 \\
9 11 \\
10 -11 \\
10 -10 \\
10 -9 \\
10 -8 \\
10 -7 \\
10 -6 \\
10 -5 \\
10 -4 \\
10 -3 \\
10 -2 \\
10 -1 \\
10 0 \\
10 1 \\
10 2 \\
10 3 \\
10 4 \\
10 5 \\
10 6 \\
10 7 \\
10 8 \\
10 9 \\
10 10 \\
10 11 \\
11 -11 \\
11 -10 \\
11 -9 \\
11 -8 \\
11 -7 \\
11 -6 \\
11 -5 \\
11 -4 \\
11 -3 \\
11 -2 \\
11 -1 \\
11 0 \\
11 1 \\
11 2 \\
11 3 \\
11 4 \\
11 5 \\
11 6 \\
11 7 \\
11 8 \\
11 9 \\
11 10 \\
11 11 \\
};

\addplot [only marks, mark=*, mark size=1.5pt, fill=white, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-9 -9 \\
-9 -8 \\
-9 -7 \\
-9 -6 \\
-9 -5 \\
-9 -4 \\
-9 -3 \\
-9 -2 \\
-9 -1 \\
-9 0 \\
-9 1 \\
-9 2 \\
-9 3 \\
-9 4 \\
-9 5 \\
-9 6 \\
-9 7 \\
-9 8 \\
-9 9 \\
-9 10 \\
-8 -9 \\
-8 -8 \\
-8 -7 \\
-8 -6 \\
-8 -5 \\
-8 -4 \\
-8 -3 \\
-8 -2 \\
-8 -1 \\
-8 0 \\
-8 1 \\
-8 2 \\
-8 3 \\
-8 4 \\
-8 5 \\
-8 6 \\
-8 7 \\
-8 8 \\
-8 9 \\
-8 10 \\
-7 -9 \\
-7 -8 \\
-7 -7 \\
-7 -6 \\
-7 -5 \\
-7 -4 \\
-7 -3 \\
-7 -2 \\
-7 -1 \\
-7 0 \\
-7 1 \\
-7 2 \\
-7 3 \\
-7 4 \\
-7 5 \\
-7 6 \\
-7 7 \\
-7 8 \\
-7 9 \\
-7 10 \\
-6 -9 \\
-6 -8 \\
-6 -7 \\
-6 -6 \\
-6 -5 \\
-6 -4 \\
-6 -3 \\
-6 -2 \\
-6 -1 \\
-6 0 \\
-6 1 \\
-6 2 \\
-6 3 \\
-6 4 \\
-6 5 \\
-6 6 \\
-6 7 \\
-6 8 \\
-6 9 \\
-6 10 \\
-5 -9 \\
-5 -8 \\
-5 -7 \\
-5 -6 \\
-5 -5 \\
-5 -4 \\
-5 -3 \\
-5 -2 \\
-5 -1 \\
-5 0 \\
-5 1 \\
-5 2 \\
-5 3 \\
-5 4 \\
-5 5 \\
-5 6 \\
-5 7 \\
-5 8 \\
-5 9 \\
-5 10 \\
-4 -9 \\
-4 -8 \\
-4 -7 \\
-4 -6 \\
-4 -5 \\
-4 -4 \\
-4 -3 \\
-4 -2 \\
-4 -1 \\
-4 0 \\
-4 1 \\
-4 2 \\
-4 3 \\
-4 4 \\
-4 5 \\
-4 6 \\
-4 7 \\
-4 8 \\
-4 9 \\
-4 10 \\
-3 -9 \\
-3 -8 \\
-3 -7 \\
-3 -6 \\
-3 -5 \\
-3 -4 \\
-3 -3 \\
-3 -2 \\
-3 -1 \\
-3 0 \\
-3 1 \\
-3 2 \\
-3 3 \\
-3 4 \\
-3 5 \\
-3 6 \\
-3 7 \\
-3 8 \\
-3 9 \\
-3 10 \\
-2 -9 \\
-2 -8 \\
-2 -7 \\
-2 -6 \\
-2 -5 \\
-2 -4 \\
-2 -3 \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-2 3 \\
-2 4 \\
-2 5 \\
-2 6 \\
-2 7 \\
-2 8 \\
-2 9 \\
-2 10 \\
-1 -9 \\
-1 -8 \\
-1 -7 \\
-1 -6 \\
-1 -5 \\
-1 -4 \\
-1 -3 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
-1 3 \\
-1 4 \\
-1 5 \\
-1 6 \\
-1 7 \\
-1 8 \\
-1 9 \\
-1 10 \\
0 -9 \\
0 -8 \\
0 -7 \\
0 -6 \\
0 -5 \\
0 -4 \\
0 -3 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
0 3 \\
0 4 \\
0 5 \\
0 6 \\
0 7 \\
0 8 \\
0 9 \\
0 10 \\
1 -9 \\
1 -8 \\
1 -7 \\
1 -6 \\
1 -5 \\
1 -4 \\
1 -3 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
1 3 \\
1 4 \\
1 5 \\
1 6 \\
1 7 \\
1 8 \\
1 9 \\
1 10 \\
2 -9 \\
2 -8 \\
2 -7 \\
2 -6 \\
2 -5 \\
2 -4 \\
2 -3 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
2 3 \\
2 4 \\
2 5 \\
2 6 \\
2 7 \\
2 8 \\
2 9 \\
2 10 \\
3 -9 \\
3 -8 \\
3 -7 \\
3 -6 \\
3 -5 \\
3 -4 \\
3 -3 \\
3 -2 \\
3 -1 \\
3 0 \\
3 1 \\
3 2 \\
3 3 \\
3 4 \\
3 5 \\
3 6 \\
3 7 \\
3 8 \\
3 9 \\
3 10 \\
4 -9 \\
4 -8 \\
4 -7 \\
4 -6 \\
4 -5 \\
4 -4 \\
4 -3 \\
4 -2 \\
4 -1 \\
4 0 \\
4 1 \\
4 2 \\
4 3 \\
4 4 \\
4 5 \\
4 6 \\
4 7 \\
4 8 \\
4 9 \\
4 10 \\
5 -9 \\
5 -8 \\
5 -7 \\
5 -6 \\
5 -5 \\
5 -4 \\
5 -3 \\
5 -2 \\
5 -1 \\
5 0 \\
5 1 \\
5 2 \\
5 3 \\
5 4 \\
5 5 \\
5 6 \\
5 7 \\
5 8 \\
5 9 \\
5 10 \\
6 -9 \\
6 -8 \\
6 -7 \\
6 -6 \\
6 -5 \\
6 -4 \\
6 -3 \\
6 -2 \\
6 -1 \\
6 0 \\
6 1 \\
6 2 \\
6 3 \\
6 4 \\
6 5 \\
6 6 \\
6 7 \\
6 8 \\
6 9 \\
6 10 \\
7 -9 \\
7 -8 \\
7 -7 \\
7 -6 \\
7 -5 \\
7 -4 \\
7 -3 \\
7 -2 \\
7 -1 \\
7 0 \\
7 1 \\
7 2 \\
7 3 \\
7 4 \\
7 5 \\
7 6 \\
7 7 \\
7 8 \\
7 9 \\
7 10 \\
8 -9 \\
8 -8 \\
8 -7 \\
8 -6 \\
8 -5 \\
8 -4 \\
8 -3 \\
8 -2 \\
8 -1 \\
8 0 \\
8 1 \\
8 2 \\
8 3 \\
8 4 \\
8 5 \\
8 6 \\
8 7 \\
8 8 \\
8 9 \\
8 10 \\
9 -9 \\
9 -8 \\
9 -7 \\
9 -6 \\
9 -5 \\
9 -4 \\
9 -3 \\
9 -2 \\
9 -1 \\
9 0 \\
9 1 \\
9 2 \\
9 3 \\
9 4 \\
9 5 \\
9 6 \\
9 7 \\
9 8 \\
9 9 \\
9 10 \\
10 -9 \\
10 -8 \\
10 -7 \\
10 -6 \\
10 -5 \\
10 -4 \\
10 -3 \\
10 -2 \\
10 -1 \\
10 0 \\
10 1 \\
10 2 \\
10 3 \\
10 4 \\
10 5 \\
10 6 \\
10 7 \\
10 8 \\
10 9 \\
10 10 \\
};

\addplot [only marks, mark=*, mark size=1.5pt, fill=blue!40, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4cm,
    xmin=-11, xmax=11,
    ymin=-11, ymax=11,
    axis equal,
    title={$j = (-1,-1)$, $\gamma = 7$},
    title style={font=\small},
    xlabel={}, ylabel={},
    xtick=\empty, ytick=\empty,
]

\addplot [only marks, mark=*, mark size=1.5pt, fill=gray!50, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-11 -11 \\
-11 -10 \\
-11 -9 \\
-11 -8 \\
-11 -7 \\
-11 -6 \\
-11 -5 \\
-11 -4 \\
-11 -3 \\
-11 -2 \\
-11 -1 \\
-11 0 \\
-11 1 \\
-11 2 \\
-11 3 \\
-11 4 \\
-11 5 \\
-11 6 \\
-11 7 \\
-11 8 \\
-11 9 \\
-11 10 \\
-11 11 \\
-10 -11 \\
-10 -10 \\
-10 -9 \\
-10 -8 \\
-10 -7 \\
-10 -6 \\
-10 -5 \\
-10 -4 \\
-10 -3 \\
-10 -2 \\
-10 -1 \\
-10 0 \\
-10 1 \\
-10 2 \\
-10 3 \\
-10 4 \\
-10 5 \\
-10 6 \\
-10 7 \\
-10 8 \\
-10 9 \\
-10 10 \\
-10 11 \\
-9 -11 \\
-9 -10 \\
-9 -9 \\
-9 -8 \\
-9 -7 \\
-9 -6 \\
-9 -5 \\
-9 -4 \\
-9 -3 \\
-9 -2 \\
-9 -1 \\
-9 0 \\
-9 1 \\
-9 2 \\
-9 3 \\
-9 4 \\
-9 5 \\
-9 6 \\
-9 7 \\
-9 8 \\
-9 9 \\
-9 10 \\
-9 11 \\
-8 -11 \\
-8 -10 \\
-8 -9 \\
-8 -8 \\
-8 -7 \\
-8 -6 \\
-8 -5 \\
-8 -4 \\
-8 -3 \\
-8 -2 \\
-8 -1 \\
-8 0 \\
-8 1 \\
-8 2 \\
-8 3 \\
-8 4 \\
-8 5 \\
-8 6 \\
-8 7 \\
-8 8 \\
-8 9 \\
-8 10 \\
-8 11 \\
-7 -11 \\
-7 -10 \\
-7 -9 \\
-7 -8 \\
-7 -7 \\
-7 -6 \\
-7 -5 \\
-7 -4 \\
-7 -3 \\
-7 -2 \\
-7 -1 \\
-7 0 \\
-7 1 \\
-7 2 \\
-7 3 \\
-7 4 \\
-7 5 \\
-7 6 \\
-7 7 \\
-7 8 \\
-7 9 \\
-7 10 \\
-7 11 \\
-6 -11 \\
-6 -10 \\
-6 -9 \\
-6 -8 \\
-6 -7 \\
-6 -6 \\
-6 -5 \\
-6 -4 \\
-6 -3 \\
-6 -2 \\
-6 -1 \\
-6 0 \\
-6 1 \\
-6 2 \\
-6 3 \\
-6 4 \\
-6 5 \\
-6 6 \\
-6 7 \\
-6 8 \\
-6 9 \\
-6 10 \\
-6 11 \\
-5 -11 \\
-5 -10 \\
-5 -9 \\
-5 -8 \\
-5 -7 \\
-5 -6 \\
-5 -5 \\
-5 -4 \\
-5 -3 \\
-5 -2 \\
-5 -1 \\
-5 0 \\
-5 1 \\
-5 2 \\
-5 3 \\
-5 4 \\
-5 5 \\
-5 6 \\
-5 7 \\
-5 8 \\
-5 9 \\
-5 10 \\
-5 11 \\
-4 -11 \\
-4 -10 \\
-4 -9 \\
-4 -8 \\
-4 -7 \\
-4 -6 \\
-4 -5 \\
-4 -4 \\
-4 -3 \\
-4 -2 \\
-4 -1 \\
-4 0 \\
-4 1 \\
-4 2 \\
-4 3 \\
-4 4 \\
-4 5 \\
-4 6 \\
-4 7 \\
-4 8 \\
-4 9 \\
-4 10 \\
-4 11 \\
-3 -11 \\
-3 -10 \\
-3 -9 \\
-3 -8 \\
-3 -7 \\
-3 -6 \\
-3 -5 \\
-3 -4 \\
-3 -3 \\
-3 -2 \\
-3 -1 \\
-3 0 \\
-3 1 \\
-3 2 \\
-3 3 \\
-3 4 \\
-3 5 \\
-3 6 \\
-3 7 \\
-3 8 \\
-3 9 \\
-3 10 \\
-3 11 \\
-2 -11 \\
-2 -10 \\
-2 -9 \\
-2 -8 \\
-2 -7 \\
-2 -6 \\
-2 -5 \\
-2 -4 \\
-2 -3 \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-2 3 \\
-2 4 \\
-2 5 \\
-2 6 \\
-2 7 \\
-2 8 \\
-2 9 \\
-2 10 \\
-2 11 \\
-1 -11 \\
-1 -10 \\
-1 -9 \\
-1 -8 \\
-1 -7 \\
-1 -6 \\
-1 -5 \\
-1 -4 \\
-1 -3 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
-1 3 \\
-1 4 \\
-1 5 \\
-1 6 \\
-1 7 \\
-1 8 \\
-1 9 \\
-1 10 \\
-1 11 \\
0 -11 \\
0 -10 \\
0 -9 \\
0 -8 \\
0 -7 \\
0 -6 \\
0 -5 \\
0 -4 \\
0 -3 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
0 3 \\
0 4 \\
0 5 \\
0 6 \\
0 7 \\
0 8 \\
0 9 \\
0 10 \\
0 11 \\
1 -11 \\
1 -10 \\
1 -9 \\
1 -8 \\
1 -7 \\
1 -6 \\
1 -5 \\
1 -4 \\
1 -3 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
1 3 \\
1 4 \\
1 5 \\
1 6 \\
1 7 \\
1 8 \\
1 9 \\
1 10 \\
1 11 \\
2 -11 \\
2 -10 \\
2 -9 \\
2 -8 \\
2 -7 \\
2 -6 \\
2 -5 \\
2 -4 \\
2 -3 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
2 3 \\
2 4 \\
2 5 \\
2 6 \\
2 7 \\
2 8 \\
2 9 \\
2 10 \\
2 11 \\
3 -11 \\
3 -10 \\
3 -9 \\
3 -8 \\
3 -7 \\
3 -6 \\
3 -5 \\
3 -4 \\
3 -3 \\
3 -2 \\
3 -1 \\
3 0 \\
3 1 \\
3 2 \\
3 3 \\
3 4 \\
3 5 \\
3 6 \\
3 7 \\
3 8 \\
3 9 \\
3 10 \\
3 11 \\
4 -11 \\
4 -10 \\
4 -9 \\
4 -8 \\
4 -7 \\
4 -6 \\
4 -5 \\
4 -4 \\
4 -3 \\
4 -2 \\
4 -1 \\
4 0 \\
4 1 \\
4 2 \\
4 3 \\
4 4 \\
4 5 \\
4 6 \\
4 7 \\
4 8 \\
4 9 \\
4 10 \\
4 11 \\
5 -11 \\
5 -10 \\
5 -9 \\
5 -8 \\
5 -7 \\
5 -6 \\
5 -5 \\
5 -4 \\
5 -3 \\
5 -2 \\
5 -1 \\
5 0 \\
5 1 \\
5 2 \\
5 3 \\
5 4 \\
5 5 \\
5 6 \\
5 7 \\
5 8 \\
5 9 \\
5 10 \\
5 11 \\
6 -11 \\
6 -10 \\
6 -9 \\
6 -8 \\
6 -7 \\
6 -6 \\
6 -5 \\
6 -4 \\
6 -3 \\
6 -2 \\
6 -1 \\
6 0 \\
6 1 \\
6 2 \\
6 3 \\
6 4 \\
6 5 \\
6 6 \\
6 7 \\
6 8 \\
6 9 \\
6 10 \\
6 11 \\
7 -11 \\
7 -10 \\
7 -9 \\
7 -8 \\
7 -7 \\
7 -6 \\
7 -5 \\
7 -4 \\
7 -3 \\
7 -2 \\
7 -1 \\
7 0 \\
7 1 \\
7 2 \\
7 3 \\
7 4 \\
7 5 \\
7 6 \\
7 7 \\
7 8 \\
7 9 \\
7 10 \\
7 11 \\
8 -11 \\
8 -10 \\
8 -9 \\
8 -8 \\
8 -7 \\
8 -6 \\
8 -5 \\
8 -4 \\
8 -3 \\
8 -2 \\
8 -1 \\
8 0 \\
8 1 \\
8 2 \\
8 3 \\
8 4 \\
8 5 \\
8 6 \\
8 7 \\
8 8 \\
8 9 \\
8 10 \\
8 11 \\
9 -11 \\
9 -10 \\
9 -9 \\
9 -8 \\
9 -7 \\
9 -6 \\
9 -5 \\
9 -4 \\
9 -3 \\
9 -2 \\
9 -1 \\
9 0 \\
9 1 \\
9 2 \\
9 3 \\
9 4 \\
9 5 \\
9 6 \\
9 7 \\
9 8 \\
9 9 \\
9 10 \\
9 11 \\
10 -11 \\
10 -10 \\
10 -9 \\
10 -8 \\
10 -7 \\
10 -6 \\
10 -5 \\
10 -4 \\
10 -3 \\
10 -2 \\
10 -1 \\
10 0 \\
10 1 \\
10 2 \\
10 3 \\
10 4 \\
10 5 \\
10 6 \\
10 7 \\
10 8 \\
10 9 \\
10 10 \\
10 11 \\
11 -11 \\
11 -10 \\
11 -9 \\
11 -8 \\
11 -7 \\
11 -6 \\
11 -5 \\
11 -4 \\
11 -3 \\
11 -2 \\
11 -1 \\
11 0 \\
11 1 \\
11 2 \\
11 3 \\
11 4 \\
11 5 \\
11 6 \\
11 7 \\
11 8 \\
11 9 \\
11 10 \\
11 11 \\
};

\addplot [only marks, mark=*, mark size=1.5pt, fill=white, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-8 -8 \\
-8 -7 \\
-8 -6 \\
-8 -5 \\
-8 -4 \\
-8 -3 \\
-8 -2 \\
-8 -1 \\
-8 0 \\
-8 1 \\
-8 2 \\
-8 3 \\
-8 4 \\
-8 5 \\
-8 6 \\
-8 7 \\
-8 8 \\
-8 9 \\
-8 10 \\
-8 11 \\
-7 -8 \\
-7 -7 \\
-7 -6 \\
-7 -5 \\
-7 -4 \\
-7 -3 \\
-7 -2 \\
-7 -1 \\
-7 0 \\
-7 1 \\
-7 2 \\
-7 3 \\
-7 4 \\
-7 5 \\
-7 6 \\
-7 7 \\
-7 8 \\
-7 9 \\
-7 10 \\
-7 11 \\
-6 -8 \\
-6 -7 \\
-6 -6 \\
-6 -5 \\
-6 -4 \\
-6 -3 \\
-6 -2 \\
-6 -1 \\
-6 0 \\
-6 1 \\
-6 2 \\
-6 3 \\
-6 4 \\
-6 5 \\
-6 6 \\
-6 7 \\
-6 8 \\
-6 9 \\
-6 10 \\
-6 11 \\
-5 -8 \\
-5 -7 \\
-5 -6 \\
-5 -5 \\
-5 -4 \\
-5 -3 \\
-5 -2 \\
-5 -1 \\
-5 0 \\
-5 1 \\
-5 2 \\
-5 3 \\
-5 4 \\
-5 5 \\
-5 6 \\
-5 7 \\
-5 8 \\
-5 9 \\
-5 10 \\
-5 11 \\
-4 -8 \\
-4 -7 \\
-4 -6 \\
-4 -5 \\
-4 -4 \\
-4 -3 \\
-4 -2 \\
-4 -1 \\
-4 0 \\
-4 1 \\
-4 2 \\
-4 3 \\
-4 4 \\
-4 5 \\
-4 6 \\
-4 7 \\
-4 8 \\
-4 9 \\
-4 10 \\
-4 11 \\
-3 -8 \\
-3 -7 \\
-3 -6 \\
-3 -5 \\
-3 -4 \\
-3 -3 \\
-3 -2 \\
-3 -1 \\
-3 0 \\
-3 1 \\
-3 2 \\
-3 3 \\
-3 4 \\
-3 5 \\
-3 6 \\
-3 7 \\
-3 8 \\
-3 9 \\
-3 10 \\
-3 11 \\
-2 -8 \\
-2 -7 \\
-2 -6 \\
-2 -5 \\
-2 -4 \\
-2 -3 \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-2 3 \\
-2 4 \\
-2 5 \\
-2 6 \\
-2 7 \\
-2 8 \\
-2 9 \\
-2 10 \\
-2 11 \\
-1 -8 \\
-1 -7 \\
-1 -6 \\
-1 -5 \\
-1 -4 \\
-1 -3 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
-1 3 \\
-1 4 \\
-1 5 \\
-1 6 \\
-1 7 \\
-1 8 \\
-1 9 \\
-1 10 \\
-1 11 \\
0 -8 \\
0 -7 \\
0 -6 \\
0 -5 \\
0 -4 \\
0 -3 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
0 3 \\
0 4 \\
0 5 \\
0 6 \\
0 7 \\
0 8 \\
0 9 \\
0 10 \\
0 11 \\
1 -8 \\
1 -7 \\
1 -6 \\
1 -5 \\
1 -4 \\
1 -3 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
1 3 \\
1 4 \\
1 5 \\
1 6 \\
1 7 \\
1 8 \\
1 9 \\
1 10 \\
1 11 \\
2 -8 \\
2 -7 \\
2 -6 \\
2 -5 \\
2 -4 \\
2 -3 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
2 3 \\
2 4 \\
2 5 \\
2 6 \\
2 7 \\
2 8 \\
2 9 \\
2 10 \\
2 11 \\
3 -8 \\
3 -7 \\
3 -6 \\
3 -5 \\
3 -4 \\
3 -3 \\
3 -2 \\
3 -1 \\
3 0 \\
3 1 \\
3 2 \\
3 3 \\
3 4 \\
3 5 \\
3 6 \\
3 7 \\
3 8 \\
3 9 \\
3 10 \\
3 11 \\
4 -8 \\
4 -7 \\
4 -6 \\
4 -5 \\
4 -4 \\
4 -3 \\
4 -2 \\
4 -1 \\
4 0 \\
4 1 \\
4 2 \\
4 3 \\
4 4 \\
4 5 \\
4 6 \\
4 7 \\
4 8 \\
4 9 \\
4 10 \\
4 11 \\
5 -8 \\
5 -7 \\
5 -6 \\
5 -5 \\
5 -4 \\
5 -3 \\
5 -2 \\
5 -1 \\
5 0 \\
5 1 \\
5 2 \\
5 3 \\
5 4 \\
5 5 \\
5 6 \\
5 7 \\
5 8 \\
5 9 \\
5 10 \\
5 11 \\
6 -8 \\
6 -7 \\
6 -6 \\
6 -5 \\
6 -4 \\
6 -3 \\
6 -2 \\
6 -1 \\
6 0 \\
6 1 \\
6 2 \\
6 3 \\
6 4 \\
6 5 \\
6 6 \\
6 7 \\
6 8 \\
6 9 \\
6 10 \\
6 11 \\
7 -8 \\
7 -7 \\
7 -6 \\
7 -5 \\
7 -4 \\
7 -3 \\
7 -2 \\
7 -1 \\
7 0 \\
7 1 \\
7 2 \\
7 3 \\
7 4 \\
7 5 \\
7 6 \\
7 7 \\
7 8 \\
7 9 \\
7 10 \\
7 11 \\
8 -8 \\
8 -7 \\
8 -6 \\
8 -5 \\
8 -4 \\
8 -3 \\
8 -2 \\
8 -1 \\
8 0 \\
8 1 \\
8 2 \\
8 3 \\
8 4 \\
8 5 \\
8 6 \\
8 7 \\
8 8 \\
8 9 \\
8 10 \\
8 11 \\
9 -8 \\
9 -7 \\
9 -6 \\
9 -5 \\
9 -4 \\
9 -3 \\
9 -2 \\
9 -1 \\
9 0 \\
9 1 \\
9 2 \\
9 3 \\
9 4 \\
9 5 \\
9 6 \\
9 7 \\
9 8 \\
9 9 \\
9 10 \\
9 11 \\
10 -8 \\
10 -7 \\
10 -6 \\
10 -5 \\
10 -4 \\
10 -3 \\
10 -2 \\
10 -1 \\
10 0 \\
10 1 \\
10 2 \\
10 3 \\
10 4 \\
10 5 \\
10 6 \\
10 7 \\
10 8 \\
10 9 \\
10 10 \\
10 11 \\
11 -8 \\
11 -7 \\
11 -6 \\
11 -5 \\
11 -4 \\
11 -3 \\
11 -2 \\
11 -1 \\
11 0 \\
11 1 \\
11 2 \\
11 3 \\
11 4 \\
11 5 \\
11 6 \\
11 7 \\
11 8 \\
11 9 \\
11 10 \\
11 11 \\
};

\addplot [only marks, mark=*, mark size=1.5pt, fill=blue!40, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4cm,
    xmin=-11, xmax=11,
    ymin=-11, ymax=11,
    axis equal,
    title={$j = (-7,-5)$, $\gamma = 1$},
    title style={font=\small},
    xlabel={}, ylabel={},
    xtick=\empty, ytick=\empty,
]

\addplot [only marks, mark=*, mark size=1.5pt, fill=gray!50, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-11 -11 \\
-11 -10 \\
-11 -9 \\
-11 -8 \\
-11 -7 \\
-11 -6 \\
-11 -5 \\
-11 -4 \\
-11 -3 \\
-11 -2 \\
-11 -1 \\
-11 0 \\
-11 1 \\
-11 2 \\
-11 3 \\
-11 4 \\
-11 5 \\
-11 6 \\
-11 7 \\
-11 8 \\
-11 9 \\
-11 10 \\
-11 11 \\
-10 -11 \\
-10 -10 \\
-10 -9 \\
-10 -8 \\
-10 -7 \\
-10 -6 \\
-10 -5 \\
-10 -4 \\
-10 -3 \\
-10 -2 \\
-10 -1 \\
-10 0 \\
-10 1 \\
-10 2 \\
-10 3 \\
-10 4 \\
-10 5 \\
-10 6 \\
-10 7 \\
-10 8 \\
-10 9 \\
-10 10 \\
-10 11 \\
-9 -11 \\
-9 -10 \\
-9 -9 \\
-9 -8 \\
-9 -7 \\
-9 -6 \\
-9 -5 \\
-9 -4 \\
-9 -3 \\
-9 -2 \\
-9 -1 \\
-9 0 \\
-9 1 \\
-9 2 \\
-9 3 \\
-9 4 \\
-9 5 \\
-9 6 \\
-9 7 \\
-9 8 \\
-9 9 \\
-9 10 \\
-9 11 \\
-8 -11 \\
-8 -10 \\
-8 -9 \\
-8 -8 \\
-8 -7 \\
-8 -6 \\
-8 -5 \\
-8 -4 \\
-8 -3 \\
-8 -2 \\
-8 -1 \\
-8 0 \\
-8 1 \\
-8 2 \\
-8 3 \\
-8 4 \\
-8 5 \\
-8 6 \\
-8 7 \\
-8 8 \\
-8 9 \\
-8 10 \\
-8 11 \\
-7 -11 \\
-7 -10 \\
-7 -9 \\
-7 -8 \\
-7 -7 \\
-7 -6 \\
-7 -5 \\
-7 -4 \\
-7 -3 \\
-7 -2 \\
-7 -1 \\
-7 0 \\
-7 1 \\
-7 2 \\
-7 3 \\
-7 4 \\
-7 5 \\
-7 6 \\
-7 7 \\
-7 8 \\
-7 9 \\
-7 10 \\
-7 11 \\
-6 -11 \\
-6 -10 \\
-6 -9 \\
-6 -8 \\
-6 -7 \\
-6 -6 \\
-6 -5 \\
-6 -4 \\
-6 -3 \\
-6 -2 \\
-6 -1 \\
-6 0 \\
-6 1 \\
-6 2 \\
-6 3 \\
-6 4 \\
-6 5 \\
-6 6 \\
-6 7 \\
-6 8 \\
-6 9 \\
-6 10 \\
-6 11 \\
-5 -11 \\
-5 -10 \\
-5 -9 \\
-5 -8 \\
-5 -7 \\
-5 -6 \\
-5 -5 \\
-5 -4 \\
-5 -3 \\
-5 -2 \\
-5 -1 \\
-5 0 \\
-5 1 \\
-5 2 \\
-5 3 \\
-5 4 \\
-5 5 \\
-5 6 \\
-5 7 \\
-5 8 \\
-5 9 \\
-5 10 \\
-5 11 \\
-4 -11 \\
-4 -10 \\
-4 -9 \\
-4 -8 \\
-4 -7 \\
-4 -6 \\
-4 -5 \\
-4 -4 \\
-4 -3 \\
-4 -2 \\
-4 -1 \\
-4 0 \\
-4 1 \\
-4 2 \\
-4 3 \\
-4 4 \\
-4 5 \\
-4 6 \\
-4 7 \\
-4 8 \\
-4 9 \\
-4 10 \\
-4 11 \\
-3 -11 \\
-3 -10 \\
-3 -9 \\
-3 -8 \\
-3 -7 \\
-3 -6 \\
-3 -5 \\
-3 -4 \\
-3 -3 \\
-3 -2 \\
-3 -1 \\
-3 0 \\
-3 1 \\
-3 2 \\
-3 3 \\
-3 4 \\
-3 5 \\
-3 6 \\
-3 7 \\
-3 8 \\
-3 9 \\
-3 10 \\
-3 11 \\
-2 -11 \\
-2 -10 \\
-2 -9 \\
-2 -8 \\
-2 -7 \\
-2 -6 \\
-2 -5 \\
-2 -4 \\
-2 -3 \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-2 3 \\
-2 4 \\
-2 5 \\
-2 6 \\
-2 7 \\
-2 8 \\
-2 9 \\
-2 10 \\
-2 11 \\
-1 -11 \\
-1 -10 \\
-1 -9 \\
-1 -8 \\
-1 -7 \\
-1 -6 \\
-1 -5 \\
-1 -4 \\
-1 -3 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
-1 3 \\
-1 4 \\
-1 5 \\
-1 6 \\
-1 7 \\
-1 8 \\
-1 9 \\
-1 10 \\
-1 11 \\
0 -11 \\
0 -10 \\
0 -9 \\
0 -8 \\
0 -7 \\
0 -6 \\
0 -5 \\
0 -4 \\
0 -3 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
0 3 \\
0 4 \\
0 5 \\
0 6 \\
0 7 \\
0 8 \\
0 9 \\
0 10 \\
0 11 \\
1 -11 \\
1 -10 \\
1 -9 \\
1 -8 \\
1 -7 \\
1 -6 \\
1 -5 \\
1 -4 \\
1 -3 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
1 3 \\
1 4 \\
1 5 \\
1 6 \\
1 7 \\
1 8 \\
1 9 \\
1 10 \\
1 11 \\
2 -11 \\
2 -10 \\
2 -9 \\
2 -8 \\
2 -7 \\
2 -6 \\
2 -5 \\
2 -4 \\
2 -3 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
2 3 \\
2 4 \\
2 5 \\
2 6 \\
2 7 \\
2 8 \\
2 9 \\
2 10 \\
2 11 \\
3 -11 \\
3 -10 \\
3 -9 \\
3 -8 \\
3 -7 \\
3 -6 \\
3 -5 \\
3 -4 \\
3 -3 \\
3 -2 \\
3 -1 \\
3 0 \\
3 1 \\
3 2 \\
3 3 \\
3 4 \\
3 5 \\
3 6 \\
3 7 \\
3 8 \\
3 9 \\
3 10 \\
3 11 \\
4 -11 \\
4 -10 \\
4 -9 \\
4 -8 \\
4 -7 \\
4 -6 \\
4 -5 \\
4 -4 \\
4 -3 \\
4 -2 \\
4 -1 \\
4 0 \\
4 1 \\
4 2 \\
4 3 \\
4 4 \\
4 5 \\
4 6 \\
4 7 \\
4 8 \\
4 9 \\
4 10 \\
4 11 \\
5 -11 \\
5 -10 \\
5 -9 \\
5 -8 \\
5 -7 \\
5 -6 \\
5 -5 \\
5 -4 \\
5 -3 \\
5 -2 \\
5 -1 \\
5 0 \\
5 1 \\
5 2 \\
5 3 \\
5 4 \\
5 5 \\
5 6 \\
5 7 \\
5 8 \\
5 9 \\
5 10 \\
5 11 \\
6 -11 \\
6 -10 \\
6 -9 \\
6 -8 \\
6 -7 \\
6 -6 \\
6 -5 \\
6 -4 \\
6 -3 \\
6 -2 \\
6 -1 \\
6 0 \\
6 1 \\
6 2 \\
6 3 \\
6 4 \\
6 5 \\
6 6 \\
6 7 \\
6 8 \\
6 9 \\
6 10 \\
6 11 \\
7 -11 \\
7 -10 \\
7 -9 \\
7 -8 \\
7 -7 \\
7 -6 \\
7 -5 \\
7 -4 \\
7 -3 \\
7 -2 \\
7 -1 \\
7 0 \\
7 1 \\
7 2 \\
7 3 \\
7 4 \\
7 5 \\
7 6 \\
7 7 \\
7 8 \\
7 9 \\
7 10 \\
7 11 \\
8 -11 \\
8 -10 \\
8 -9 \\
8 -8 \\
8 -7 \\
8 -6 \\
8 -5 \\
8 -4 \\
8 -3 \\
8 -2 \\
8 -1 \\
8 0 \\
8 1 \\
8 2 \\
8 3 \\
8 4 \\
8 5 \\
8 6 \\
8 7 \\
8 8 \\
8 9 \\
8 10 \\
8 11 \\
9 -11 \\
9 -10 \\
9 -9 \\
9 -8 \\
9 -7 \\
9 -6 \\
9 -5 \\
9 -4 \\
9 -3 \\
9 -2 \\
9 -1 \\
9 0 \\
9 1 \\
9 2 \\
9 3 \\
9 4 \\
9 5 \\
9 6 \\
9 7 \\
9 8 \\
9 9 \\
9 10 \\
9 11 \\
10 -11 \\
10 -10 \\
10 -9 \\
10 -8 \\
10 -7 \\
10 -6 \\
10 -5 \\
10 -4 \\
10 -3 \\
10 -2 \\
10 -1 \\
10 0 \\
10 1 \\
10 2 \\
10 3 \\
10 4 \\
10 5 \\
10 6 \\
10 7 \\
10 8 \\
10 9 \\
10 10 \\
10 11 \\
11 -11 \\
11 -10 \\
11 -9 \\
11 -8 \\
11 -7 \\
11 -6 \\
11 -5 \\
11 -4 \\
11 -3 \\
11 -2 \\
11 -1 \\
11 0 \\
11 1 \\
11 2 \\
11 3 \\
11 4 \\
11 5 \\
11 6 \\
11 7 \\
11 8 \\
11 9 \\
11 10 \\
11 11 \\
};

\addplot [only marks, mark=*, mark size=1.5pt, fill=white, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-2 -4 \\
-2 -3 \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-2 3 \\
-2 4 \\
-2 5 \\
-2 6 \\
-2 7 \\
-2 8 \\
-2 9 \\
-2 10 \\
-2 11 \\
-2 12 \\
-2 13 \\
-2 14 \\
-2 15 \\
-1 -4 \\
-1 -3 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
-1 3 \\
-1 4 \\
-1 5 \\
-1 6 \\
-1 7 \\
-1 8 \\
-1 9 \\
-1 10 \\
-1 11 \\
-1 12 \\
-1 13 \\
-1 14 \\
-1 15 \\
0 -4 \\
0 -3 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
0 3 \\
0 4 \\
0 5 \\
0 6 \\
0 7 \\
0 8 \\
0 9 \\
0 10 \\
0 11 \\
0 12 \\
0 13 \\
0 14 \\
0 15 \\
1 -4 \\
1 -3 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
1 3 \\
1 4 \\
1 5 \\
1 6 \\
1 7 \\
1 8 \\
1 9 \\
1 10 \\
1 11 \\
1 12 \\
1 13 \\
1 14 \\
1 15 \\
2 -4 \\
2 -3 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
2 3 \\
2 4 \\
2 5 \\
2 6 \\
2 7 \\
2 8 \\
2 9 \\
2 10 \\
2 11 \\
2 12 \\
2 13 \\
2 14 \\
2 15 \\
3 -4 \\
3 -3 \\
3 -2 \\
3 -1 \\
3 0 \\
3 1 \\
3 2 \\
3 3 \\
3 4 \\
3 5 \\
3 6 \\
3 7 \\
3 8 \\
3 9 \\
3 10 \\
3 11 \\
3 12 \\
3 13 \\
3 14 \\
3 15 \\
4 -4 \\
4 -3 \\
4 -2 \\
4 -1 \\
4 0 \\
4 1 \\
4 2 \\
4 3 \\
4 4 \\
4 5 \\
4 6 \\
4 7 \\
4 8 \\
4 9 \\
4 10 \\
4 11 \\
4 12 \\
4 13 \\
4 14 \\
4 15 \\
5 -4 \\
5 -3 \\
5 -2 \\
5 -1 \\
5 0 \\
5 1 \\
5 2 \\
5 3 \\
5 4 \\
5 5 \\
5 6 \\
5 7 \\
5 8 \\
5 9 \\
5 10 \\
5 11 \\
5 12 \\
5 13 \\
5 14 \\
5 15 \\
6 -4 \\
6 -3 \\
6 -2 \\
6 -1 \\
6 0 \\
6 1 \\
6 2 \\
6 3 \\
6 4 \\
6 5 \\
6 6 \\
6 7 \\
6 8 \\
6 9 \\
6 10 \\
6 11 \\
6 12 \\
6 13 \\
6 14 \\
6 15 \\
7 -4 \\
7 -3 \\
7 -2 \\
7 -1 \\
7 0 \\
7 1 \\
7 2 \\
7 3 \\
7 4 \\
7 5 \\
7 6 \\
7 7 \\
7 8 \\
7 9 \\
7 10 \\
7 11 \\
7 12 \\
7 13 \\
7 14 \\
7 15 \\
8 -4 \\
8 -3 \\
8 -2 \\
8 -1 \\
8 0 \\
8 1 \\
8 2 \\
8 3 \\
8 4 \\
8 5 \\
8 6 \\
8 7 \\
8 8 \\
8 9 \\
8 10 \\
8 11 \\
8 12 \\
8 13 \\
8 14 \\
8 15 \\
9 -4 \\
9 -3 \\
9 -2 \\
9 -1 \\
9 0 \\
9 1 \\
9 2 \\
9 3 \\
9 4 \\
9 5 \\
9 6 \\
9 7 \\
9 8 \\
9 9 \\
9 10 \\
9 11 \\
9 12 \\
9 13 \\
9 14 \\
9 15 \\
10 -4 \\
10 -3 \\
10 -2 \\
10 -1 \\
10 0 \\
10 1 \\
10 2 \\
10 3 \\
10 4 \\
10 5 \\
10 6 \\
10 7 \\
10 8 \\
10 9 \\
10 10 \\
10 11 \\
10 12 \\
10 13 \\
10 14 \\
10 15 \\
11 -4 \\
11 -3 \\
11 -2 \\
11 -1 \\
11 0 \\
11 1 \\
11 2 \\
11 3 \\
11 4 \\
11 5 \\
11 6 \\
11 7 \\
11 8 \\
11 9 \\
11 10 \\
11 11 \\
11 12 \\
11 13 \\
11 14 \\
11 15 \\
12 -4 \\
12 -3 \\
12 -2 \\
12 -1 \\
12 0 \\
12 1 \\
12 2 \\
12 3 \\
12 4 \\
12 5 \\
12 6 \\
12 7 \\
12 8 \\
12 9 \\
12 10 \\
12 11 \\
12 12 \\
12 13 \\
12 14 \\
12 15 \\
13 -4 \\
13 -3 \\
13 -2 \\
13 -1 \\
13 0 \\
13 1 \\
13 2 \\
13 3 \\
13 4 \\
13 5 \\
13 6 \\
13 7 \\
13 8 \\
13 9 \\
13 10 \\
13 11 \\
13 12 \\
13 13 \\
13 14 \\
13 15 \\
14 -4 \\
14 -3 \\
14 -2 \\
14 -1 \\
14 0 \\
14 1 \\
14 2 \\
14 3 \\
14 4 \\
14 5 \\
14 6 \\
14 7 \\
14 8 \\
14 9 \\
14 10 \\
14 11 \\
14 12 \\
14 13 \\
14 14 \\
14 15 \\
15 -4 \\
15 -3 \\
15 -2 \\
15 -1 \\
15 0 \\
15 1 \\
15 2 \\
15 3 \\
15 4 \\
15 5 \\
15 6 \\
15 7 \\
15 8 \\
15 9 \\
15 10 \\
15 11 \\
15 12 \\
15 13 \\
15 14 \\
15 15 \\
16 -4 \\
16 -3 \\
16 -2 \\
16 -1 \\
16 0 \\
16 1 \\
16 2 \\
16 3 \\
16 4 \\
16 5 \\
16 6 \\
16 7 \\
16 8 \\
16 9 \\
16 10 \\
16 11 \\
16 12 \\
16 13 \\
16 14 \\
16 15 \\
17 -4 \\
17 -3 \\
17 -2 \\
17 -1 \\
17 0 \\
17 1 \\
17 2 \\
17 3 \\
17 4 \\
17 5 \\
17 6 \\
17 7 \\
17 8 \\
17 9 \\
17 10 \\
17 11 \\
17 12 \\
17 13 \\
17 14 \\
17 15 \\
};

\addplot [only marks, mark=*, mark size=1.5pt, fill=blue!40, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4cm,
    xmin=-11, xmax=11,
    ymin=-11, ymax=11,
    axis equal,
    title={$j = (9,-8)$, $\gamma = 0$},
    title style={font=\small},
    xlabel={}, ylabel={},
    xtick=\empty, ytick=\empty,
]

\addplot [only marks, mark=*, mark size=1.5pt, fill=gray!50, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-11 -11 \\
-11 -10 \\
-11 -9 \\
-11 -8 \\
-11 -7 \\
-11 -6 \\
-11 -5 \\
-11 -4 \\
-11 -3 \\
-11 -2 \\
-11 -1 \\
-11 0 \\
-11 1 \\
-11 2 \\
-11 3 \\
-11 4 \\
-11 5 \\
-11 6 \\
-11 7 \\
-11 8 \\
-11 9 \\
-11 10 \\
-11 11 \\
-10 -11 \\
-10 -10 \\
-10 -9 \\
-10 -8 \\
-10 -7 \\
-10 -6 \\
-10 -5 \\
-10 -4 \\
-10 -3 \\
-10 -2 \\
-10 -1 \\
-10 0 \\
-10 1 \\
-10 2 \\
-10 3 \\
-10 4 \\
-10 5 \\
-10 6 \\
-10 7 \\
-10 8 \\
-10 9 \\
-10 10 \\
-10 11 \\
-9 -11 \\
-9 -10 \\
-9 -9 \\
-9 -8 \\
-9 -7 \\
-9 -6 \\
-9 -5 \\
-9 -4 \\
-9 -3 \\
-9 -2 \\
-9 -1 \\
-9 0 \\
-9 1 \\
-9 2 \\
-9 3 \\
-9 4 \\
-9 5 \\
-9 6 \\
-9 7 \\
-9 8 \\
-9 9 \\
-9 10 \\
-9 11 \\
-8 -11 \\
-8 -10 \\
-8 -9 \\
-8 -8 \\
-8 -7 \\
-8 -6 \\
-8 -5 \\
-8 -4 \\
-8 -3 \\
-8 -2 \\
-8 -1 \\
-8 0 \\
-8 1 \\
-8 2 \\
-8 3 \\
-8 4 \\
-8 5 \\
-8 6 \\
-8 7 \\
-8 8 \\
-8 9 \\
-8 10 \\
-8 11 \\
-7 -11 \\
-7 -10 \\
-7 -9 \\
-7 -8 \\
-7 -7 \\
-7 -6 \\
-7 -5 \\
-7 -4 \\
-7 -3 \\
-7 -2 \\
-7 -1 \\
-7 0 \\
-7 1 \\
-7 2 \\
-7 3 \\
-7 4 \\
-7 5 \\
-7 6 \\
-7 7 \\
-7 8 \\
-7 9 \\
-7 10 \\
-7 11 \\
-6 -11 \\
-6 -10 \\
-6 -9 \\
-6 -8 \\
-6 -7 \\
-6 -6 \\
-6 -5 \\
-6 -4 \\
-6 -3 \\
-6 -2 \\
-6 -1 \\
-6 0 \\
-6 1 \\
-6 2 \\
-6 3 \\
-6 4 \\
-6 5 \\
-6 6 \\
-6 7 \\
-6 8 \\
-6 9 \\
-6 10 \\
-6 11 \\
-5 -11 \\
-5 -10 \\
-5 -9 \\
-5 -8 \\
-5 -7 \\
-5 -6 \\
-5 -5 \\
-5 -4 \\
-5 -3 \\
-5 -2 \\
-5 -1 \\
-5 0 \\
-5 1 \\
-5 2 \\
-5 3 \\
-5 4 \\
-5 5 \\
-5 6 \\
-5 7 \\
-5 8 \\
-5 9 \\
-5 10 \\
-5 11 \\
-4 -11 \\
-4 -10 \\
-4 -9 \\
-4 -8 \\
-4 -7 \\
-4 -6 \\
-4 -5 \\
-4 -4 \\
-4 -3 \\
-4 -2 \\
-4 -1 \\
-4 0 \\
-4 1 \\
-4 2 \\
-4 3 \\
-4 4 \\
-4 5 \\
-4 6 \\
-4 7 \\
-4 8 \\
-4 9 \\
-4 10 \\
-4 11 \\
-3 -11 \\
-3 -10 \\
-3 -9 \\
-3 -8 \\
-3 -7 \\
-3 -6 \\
-3 -5 \\
-3 -4 \\
-3 -3 \\
-3 -2 \\
-3 -1 \\
-3 0 \\
-3 1 \\
-3 2 \\
-3 3 \\
-3 4 \\
-3 5 \\
-3 6 \\
-3 7 \\
-3 8 \\
-3 9 \\
-3 10 \\
-3 11 \\
-2 -11 \\
-2 -10 \\
-2 -9 \\
-2 -8 \\
-2 -7 \\
-2 -6 \\
-2 -5 \\
-2 -4 \\
-2 -3 \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-2 3 \\
-2 4 \\
-2 5 \\
-2 6 \\
-2 7 \\
-2 8 \\
-2 9 \\
-2 10 \\
-2 11 \\
-1 -11 \\
-1 -10 \\
-1 -9 \\
-1 -8 \\
-1 -7 \\
-1 -6 \\
-1 -5 \\
-1 -4 \\
-1 -3 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
-1 3 \\
-1 4 \\
-1 5 \\
-1 6 \\
-1 7 \\
-1 8 \\
-1 9 \\
-1 10 \\
-1 11 \\
0 -11 \\
0 -10 \\
0 -9 \\
0 -8 \\
0 -7 \\
0 -6 \\
0 -5 \\
0 -4 \\
0 -3 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
0 3 \\
0 4 \\
0 5 \\
0 6 \\
0 7 \\
0 8 \\
0 9 \\
0 10 \\
0 11 \\
1 -11 \\
1 -10 \\
1 -9 \\
1 -8 \\
1 -7 \\
1 -6 \\
1 -5 \\
1 -4 \\
1 -3 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
1 3 \\
1 4 \\
1 5 \\
1 6 \\
1 7 \\
1 8 \\
1 9 \\
1 10 \\
1 11 \\
2 -11 \\
2 -10 \\
2 -9 \\
2 -8 \\
2 -7 \\
2 -6 \\
2 -5 \\
2 -4 \\
2 -3 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
2 3 \\
2 4 \\
2 5 \\
2 6 \\
2 7 \\
2 8 \\
2 9 \\
2 10 \\
2 11 \\
3 -11 \\
3 -10 \\
3 -9 \\
3 -8 \\
3 -7 \\
3 -6 \\
3 -5 \\
3 -4 \\
3 -3 \\
3 -2 \\
3 -1 \\
3 0 \\
3 1 \\
3 2 \\
3 3 \\
3 4 \\
3 5 \\
3 6 \\
3 7 \\
3 8 \\
3 9 \\
3 10 \\
3 11 \\
4 -11 \\
4 -10 \\
4 -9 \\
4 -8 \\
4 -7 \\
4 -6 \\
4 -5 \\
4 -4 \\
4 -3 \\
4 -2 \\
4 -1 \\
4 0 \\
4 1 \\
4 2 \\
4 3 \\
4 4 \\
4 5 \\
4 6 \\
4 7 \\
4 8 \\
4 9 \\
4 10 \\
4 11 \\
5 -11 \\
5 -10 \\
5 -9 \\
5 -8 \\
5 -7 \\
5 -6 \\
5 -5 \\
5 -4 \\
5 -3 \\
5 -2 \\
5 -1 \\
5 0 \\
5 1 \\
5 2 \\
5 3 \\
5 4 \\
5 5 \\
5 6 \\
5 7 \\
5 8 \\
5 9 \\
5 10 \\
5 11 \\
6 -11 \\
6 -10 \\
6 -9 \\
6 -8 \\
6 -7 \\
6 -6 \\
6 -5 \\
6 -4 \\
6 -3 \\
6 -2 \\
6 -1 \\
6 0 \\
6 1 \\
6 2 \\
6 3 \\
6 4 \\
6 5 \\
6 6 \\
6 7 \\
6 8 \\
6 9 \\
6 10 \\
6 11 \\
7 -11 \\
7 -10 \\
7 -9 \\
7 -8 \\
7 -7 \\
7 -6 \\
7 -5 \\
7 -4 \\
7 -3 \\
7 -2 \\
7 -1 \\
7 0 \\
7 1 \\
7 2 \\
7 3 \\
7 4 \\
7 5 \\
7 6 \\
7 7 \\
7 8 \\
7 9 \\
7 10 \\
7 11 \\
8 -11 \\
8 -10 \\
8 -9 \\
8 -8 \\
8 -7 \\
8 -6 \\
8 -5 \\
8 -4 \\
8 -3 \\
8 -2 \\
8 -1 \\
8 0 \\
8 1 \\
8 2 \\
8 3 \\
8 4 \\
8 5 \\
8 6 \\
8 7 \\
8 8 \\
8 9 \\
8 10 \\
8 11 \\
9 -11 \\
9 -10 \\
9 -9 \\
9 -8 \\
9 -7 \\
9 -6 \\
9 -5 \\
9 -4 \\
9 -3 \\
9 -2 \\
9 -1 \\
9 0 \\
9 1 \\
9 2 \\
9 3 \\
9 4 \\
9 5 \\
9 6 \\
9 7 \\
9 8 \\
9 9 \\
9 10 \\
9 11 \\
10 -11 \\
10 -10 \\
10 -9 \\
10 -8 \\
10 -7 \\
10 -6 \\
10 -5 \\
10 -4 \\
10 -3 \\
10 -2 \\
10 -1 \\
10 0 \\
10 1 \\
10 2 \\
10 3 \\
10 4 \\
10 5 \\
10 6 \\
10 7 \\
10 8 \\
10 9 \\
10 10 \\
10 11 \\
11 -11 \\
11 -10 \\
11 -9 \\
11 -8 \\
11 -7 \\
11 -6 \\
11 -5 \\
11 -4 \\
11 -3 \\
11 -2 \\
11 -1 \\
11 0 \\
11 1 \\
11 2 \\
11 3 \\
11 4 \\
11 5 \\
11 6 \\
11 7 \\
11 8 \\
11 9 \\
11 10 \\
11 11 \\
};

\addplot [only marks, mark=*, mark size=1.5pt, fill=white, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-18 -1 \\
-18 0 \\
-18 1 \\
-18 2 \\
-18 3 \\
-18 4 \\
-18 5 \\
-18 6 \\
-18 7 \\
-18 8 \\
-18 9 \\
-18 10 \\
-18 11 \\
-18 12 \\
-18 13 \\
-18 14 \\
-18 15 \\
-18 16 \\
-18 17 \\
-18 18 \\
-17 -1 \\
-17 0 \\
-17 1 \\
-17 2 \\
-17 3 \\
-17 4 \\
-17 5 \\
-17 6 \\
-17 7 \\
-17 8 \\
-17 9 \\
-17 10 \\
-17 11 \\
-17 12 \\
-17 13 \\
-17 14 \\
-17 15 \\
-17 16 \\
-17 17 \\
-17 18 \\
-16 -1 \\
-16 0 \\
-16 1 \\
-16 2 \\
-16 3 \\
-16 4 \\
-16 5 \\
-16 6 \\
-16 7 \\
-16 8 \\
-16 9 \\
-16 10 \\
-16 11 \\
-16 12 \\
-16 13 \\
-16 14 \\
-16 15 \\
-16 16 \\
-16 17 \\
-16 18 \\
-15 -1 \\
-15 0 \\
-15 1 \\
-15 2 \\
-15 3 \\
-15 4 \\
-15 5 \\
-15 6 \\
-15 7 \\
-15 8 \\
-15 9 \\
-15 10 \\
-15 11 \\
-15 12 \\
-15 13 \\
-15 14 \\
-15 15 \\
-15 16 \\
-15 17 \\
-15 18 \\
-14 -1 \\
-14 0 \\
-14 1 \\
-14 2 \\
-14 3 \\
-14 4 \\
-14 5 \\
-14 6 \\
-14 7 \\
-14 8 \\
-14 9 \\
-14 10 \\
-14 11 \\
-14 12 \\
-14 13 \\
-14 14 \\
-14 15 \\
-14 16 \\
-14 17 \\
-14 18 \\
-13 -1 \\
-13 0 \\
-13 1 \\
-13 2 \\
-13 3 \\
-13 4 \\
-13 5 \\
-13 6 \\
-13 7 \\
-13 8 \\
-13 9 \\
-13 10 \\
-13 11 \\
-13 12 \\
-13 13 \\
-13 14 \\
-13 15 \\
-13 16 \\
-13 17 \\
-13 18 \\
-12 -1 \\
-12 0 \\
-12 1 \\
-12 2 \\
-12 3 \\
-12 4 \\
-12 5 \\
-12 6 \\
-12 7 \\
-12 8 \\
-12 9 \\
-12 10 \\
-12 11 \\
-12 12 \\
-12 13 \\
-12 14 \\
-12 15 \\
-12 16 \\
-12 17 \\
-12 18 \\
-11 -1 \\
-11 0 \\
-11 1 \\
-11 2 \\
-11 3 \\
-11 4 \\
-11 5 \\
-11 6 \\
-11 7 \\
-11 8 \\
-11 9 \\
-11 10 \\
-11 11 \\
-11 12 \\
-11 13 \\
-11 14 \\
-11 15 \\
-11 16 \\
-11 17 \\
-11 18 \\
-10 -1 \\
-10 0 \\
-10 1 \\
-10 2 \\
-10 3 \\
-10 4 \\
-10 5 \\
-10 6 \\
-10 7 \\
-10 8 \\
-10 9 \\
-10 10 \\
-10 11 \\
-10 12 \\
-10 13 \\
-10 14 \\
-10 15 \\
-10 16 \\
-10 17 \\
-10 18 \\
-9 -1 \\
-9 0 \\
-9 1 \\
-9 2 \\
-9 3 \\
-9 4 \\
-9 5 \\
-9 6 \\
-9 7 \\
-9 8 \\
-9 9 \\
-9 10 \\
-9 11 \\
-9 12 \\
-9 13 \\
-9 14 \\
-9 15 \\
-9 16 \\
-9 17 \\
-9 18 \\
-8 -1 \\
-8 0 \\
-8 1 \\
-8 2 \\
-8 3 \\
-8 4 \\
-8 5 \\
-8 6 \\
-8 7 \\
-8 8 \\
-8 9 \\
-8 10 \\
-8 11 \\
-8 12 \\
-8 13 \\
-8 14 \\
-8 15 \\
-8 16 \\
-8 17 \\
-8 18 \\
-7 -1 \\
-7 0 \\
-7 1 \\
-7 2 \\
-7 3 \\
-7 4 \\
-7 5 \\
-7 6 \\
-7 7 \\
-7 8 \\
-7 9 \\
-7 10 \\
-7 11 \\
-7 12 \\
-7 13 \\
-7 14 \\
-7 15 \\
-7 16 \\
-7 17 \\
-7 18 \\
-6 -1 \\
-6 0 \\
-6 1 \\
-6 2 \\
-6 3 \\
-6 4 \\
-6 5 \\
-6 6 \\
-6 7 \\
-6 8 \\
-6 9 \\
-6 10 \\
-6 11 \\
-6 12 \\
-6 13 \\
-6 14 \\
-6 15 \\
-6 16 \\
-6 17 \\
-6 18 \\
-5 -1 \\
-5 0 \\
-5 1 \\
-5 2 \\
-5 3 \\
-5 4 \\
-5 5 \\
-5 6 \\
-5 7 \\
-5 8 \\
-5 9 \\
-5 10 \\
-5 11 \\
-5 12 \\
-5 13 \\
-5 14 \\
-5 15 \\
-5 16 \\
-5 17 \\
-5 18 \\
-4 -1 \\
-4 0 \\
-4 1 \\
-4 2 \\
-4 3 \\
-4 4 \\
-4 5 \\
-4 6 \\
-4 7 \\
-4 8 \\
-4 9 \\
-4 10 \\
-4 11 \\
-4 12 \\
-4 13 \\
-4 14 \\
-4 15 \\
-4 16 \\
-4 17 \\
-4 18 \\
-3 -1 \\
-3 0 \\
-3 1 \\
-3 2 \\
-3 3 \\
-3 4 \\
-3 5 \\
-3 6 \\
-3 7 \\
-3 8 \\
-3 9 \\
-3 10 \\
-3 11 \\
-3 12 \\
-3 13 \\
-3 14 \\
-3 15 \\
-3 16 \\
-3 17 \\
-3 18 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-2 3 \\
-2 4 \\
-2 5 \\
-2 6 \\
-2 7 \\
-2 8 \\
-2 9 \\
-2 10 \\
-2 11 \\
-2 12 \\
-2 13 \\
-2 14 \\
-2 15 \\
-2 16 \\
-2 17 \\
-2 18 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
-1 3 \\
-1 4 \\
-1 5 \\
-1 6 \\
-1 7 \\
-1 8 \\
-1 9 \\
-1 10 \\
-1 11 \\
-1 12 \\
-1 13 \\
-1 14 \\
-1 15 \\
-1 16 \\
-1 17 \\
-1 18 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
0 3 \\
0 4 \\
0 5 \\
0 6 \\
0 7 \\
0 8 \\
0 9 \\
0 10 \\
0 11 \\
0 12 \\
0 13 \\
0 14 \\
0 15 \\
0 16 \\
0 17 \\
0 18 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
1 3 \\
1 4 \\
1 5 \\
1 6 \\
1 7 \\
1 8 \\
1 9 \\
1 10 \\
1 11 \\
1 12 \\
1 13 \\
1 14 \\
1 15 \\
1 16 \\
1 17 \\
1 18 \\
};

\addplot [only marks, mark=*, mark size=1.5pt, fill=blue!40, draw=black, line width=0.2pt]
table [row sep=\\] {
x y \\
-2 -2 \\
-2 -1 \\
-2 0 \\
-2 1 \\
-2 2 \\
-1 -2 \\
-1 -1 \\
-1 0 \\
-1 1 \\
-1 2 \\
0 -2 \\
0 -1 \\
0 0 \\
0 1 \\
0 2 \\
1 -2 \\
1 -1 \\
1 0 \\
1 1 \\
1 2 \\
2 -2 \\
2 -1 \\
2 0 \\
2 1 \\
2 2 \\
};
\end{axis}
\end{tikzpicture}
